Uniform impurity scattering in two-band $s_\pm$ and $s_{++}$ superconductors

The $s_\pm$ and $s_{++}$ models for the superconducting state are subject of intense studies regarding Fe-based superconductors. Depending on the parameters, disorder may leave intact or suppress $T_c$ in these models. Here we study the special case of disorder with equal values of intra- and interband impurity potentials in the two-band $s_\pm$ and $s_{++}$ models. We show that this case can be considered as an isolated point and $T_c$ there has maximal damping for a wide range of parameters.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

